Rank-Aware Speculative Sampling for Diffusion Draft Trees

Speculative sampling accelerates diffusion generation by verifying inexpensive draft states in parallel while preserving the target law. Recent tree-based methods allocate the parallel compute budget more effectively than single-chain drafts, as demonstrated by Diffusion Greedy Rejection Sampling (D-GRS). D-GRS generates $K$ conditionally independent candidates per node, and sequentially tests them in their generation order. Yet the sampled candidates admit an informative ranking without additional target-model evaluations. To exploit this, we introduce Rank-Aware Speculative Sampling (RASS), a verification rule for speculative draft trees based on rank-aware list coupling. RASS orders draft candidates along the proposal-target mean displacement and samples a rank with weights optimized to minimize total variation between the selected-proposal and target laws. Finally, the selected candidate is maximally coupled with the target, with residual correction ensuring exact sampling for any choice of rank weights. We evaluate RASS on a Gaussian-mixture target, unconditional pixel-space generation on FFHQ, conditional generation on CIFAR-10, and latent diffusion with Stable Diffusion 3.5 using COCO2014 prompts. Measured by the ratio of standard to speculative sampling's target-model evaluation counts, RASS improves on D-GRS across the evaluated settings, with gains reaching approximately 20% on CIFAR-10 at matched compute budgets.

==> figures/analysis/acceptance.tex <==
% Figure 3, acceptance panels only. Load figure3-preamble.tex first.
% The CSV path is relative to the main manuscript .tex file.
% To change it, define \FigureThreeDataFile before inputting this file.
\begingroup
\providecommand{\FigureThreeDataFile}{figures/analysis/data/acceptance-data.csv}
\pgfplotstableread[col sep=comma]{\FigureThreeDataFile}\FigureThreeData

\definecolor{figureThreeBlue}{HTML}{1F77B4}
\definecolor{figureThreeOrange}{HTML}{FF7F0E}
\pgfplotsset{
  figure three rass/.style={color=figureThreeOrange,line width=0.95pt},
  figure three dgrs/.style={color=figureThreeBlue,dashed,line width=0.85pt},
  figure three upper/.style={color=black,line width=0.8pt}
}

% Each column contains the original 41 values; lines join adjacent samples.
\newcommand{\FigureThreePanel}[1]{%
  \addplot[figure three upper,forget plot]
    table[x=delta,y=upper_bound_k#1] {\FigureThreeData};
  \addplot[figure three rass,forget plot]
    table[x=delta,y=rass_k#1] {\FigureThreeData};
  \addplot[figure three dgrs,forget plot]
    table[x=delta,y=dgrs_k#1] {\FigureThreeData};
}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 1,
      horizontal sep=0.035\linewidth,
      ylabels at=edge left,
      yticklabels at=edge left
    },
    width=0.28\linewidth,
    height=0.14\linewidth,
    scale only axis,
    xmin=0,xmax=4,
    ymin=0,ymax=1.025,
    xtick={0,1,2,3,4},
    ytick={0,0.2,0.4,0.6,0.8,1},
    xlabel={Mean displacement $\delta$},
    ylabel={Acceptance probability},
    axis lines=left,
    axis line style={black!65,-},
    tick align=outside,
    tick style={black!65},
    tick label style={font=\scriptsize},
    label style={font=\small},
    title style={font=\small, yshift=-7pt},
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=1,
      /pgf/number format/fixed zerofill
    },
    scaled ticks=false,
    grid=major,
    major grid style={black!10,line width=0.25pt},
    no markers
  ]
    \nextgroupplot[
      title={$K=2$},
      legend to name=figureThreeAcceptanceLegend,
      legend columns=3,
      legend style={
        draw=none,
        font=\small,
        cells={anchor=west},
        /tikz/every even column/.append style={column sep=0.6em}
      }
    ]
    \FigureThreePanel{2}
    \addlegendimage{figure three rass}
    \addlegendentry{RASS}
    \addlegendimage{figure three dgrs}
    \addlegendentry{D-GRS}
    \addlegendimage{figure three upper}
    \addlegendentry{$\alpha_K^{\mathrm{up}}(\delta)$}

    \nextgroupplot[title={$K=4$}]
    \FigureThreePanel{4}

    \nextgroupplot[title={$K=8$}]
    \FigureThreePanel{8}
  \end{groupplot}
  \node[anchor=north] at ([yshift=4mm]current bounding box.north)
    {\pgfplotslegendfromname{figureThreeAcceptanceLegend}};
\end{tikzpicture}
\endgroup


==> figures/gm/gm-speedup-full-tree.tex <==
% ============================================================
% Gaussian-mixture speedup figure:
% best speedup achievable within budget B, one panel per churn eps
%
% Expected CSV columns:
% rule,K,L,eps,matched_budget,
% mean_speedup,ci_low,ci_high,
% best_speedup,best_ci_low,best_ci_high,best_K,best_L
%
% Rows must be grouped by (eps, rule) and sorted by matched_budget
% inside each group (as produced by the pandas export).
%
% Intended usage:
%
% \begin{figure}[t]
%     \centering
%     \input{figures/gm/gm-speedup.tex}
%     \caption{...}
%     \label{fig:gm-speedup}
% \end{figure}
% ============================================================

\begingroup

% ------------------------------------------------------------
% Rule names AS THEY APPEAR IN THE CSV.
% ------------------------------------------------------------
\def\RuleDGRS{D-GRS}
\def\RuleRASS{RASS}
\def\RuleRMC{RMC}

% Total number of diffusion steps: dashed line, shaded to its right
\def\GMSteps{28}

% ------------------------------------------------------------
% Local colors (same as the rest of the paper)
% D-GRS = blue, RASS = orange, RMC = green
% ------------------------------------------------------------
\definecolor{DGRSColor}{RGB}{31,119,180}
\definecolor{RASSColor}{RGB}{255,127,14}
\definecolor{RMCColor}{RGB}{44,160,44}

% CSV
\def\DataFile{figures/gm/data/gm-speedup-full-tree.csv}

% ------------------------------------------------------------
% Row selection: keep rows with eps = #1 and rule = #2.
% Both are compared as strings, so #1 must be written exactly
% as in the CSV (e.g. 0.1, not 0.10).
% ------------------------------------------------------------
\pgfplotsset{
    gm select/.style 2 args={
        x filter/.code={
            \edef\gmRow{\thisrow{eps}}%
            \edef\gmWant{#1}%
            \ifx\gmRow\gmWant\else\def\pgfmathresult{nan}\fi
            \edef\gmRow{\thisrow{rule}}%
            \edef\gmWant{#2}%
            \ifx\gmRow\gmWant\else\def\pgfmathresult{nan}\fi
        },
        unbounded coords=discard,
        filter discard warning=false,
    },
}

% ------------------------------------------------------------
% One series = 95% CI band + best-within-budget line.
%   #1 unique id   #2 eps   #3 rule   #4 color   #5 mark options
% ------------------------------------------------------------
\newcommand{\gmSeries}[5]{%
    \addplot[name path=#1-hi, draw=none, forget plot, gm select={#2}{#3}]
        table[x=matched_budget, y=best_ci_high] {\DataFile};
    \addplot[name path=#1-lo, draw=none, forget plot, gm select={#2}{#3}]
        table[x=matched_budget, y=best_ci_low] {\DataFile};
    \addplot[draw=none, fill=#4, fill opacity=0.2, forget plot]
        fill between[of=#1-hi and #1-lo];
    \addplot[color=#4, #5, gm select={#2}{#3}]
        table[x=matched_budget, y=best_speedup] {\DataFile};
}

% ------------------------------------------------------------
% One panel = shaded region B >= \GMSteps + the three rules.
%   #1 eps (as in the CSV)   #2 unique id
% ------------------------------------------------------------
\newcommand{\gmPanel}[2]{%
    \fill[gray, opacity=0.1]
        ({axis cs:\GMSteps,1}|-{rel axis cs:0,0}) rectangle (rel axis cs:1,1);
    \draw[gray, dashed, line width=0.9pt]
        ({axis cs:\GMSteps,1}|-{rel axis cs:0,0}) -- ({axis cs:\GMSteps,1}|-{rel axis cs:0,1});
    \gmSeries{#2-dgrs}{#1}{\RuleDGRS}{DGRSColor}{mark=*, mark size=1pt}
    \gmSeries{#2-rass}{#1}{\RuleRASS}{RASSColor}{mark=square*, mark size=1pt}
    \gmSeries{#2-rmc}{#1}{\RuleRMC}{RMCColor}{mark=triangle*, mark size=1pt}
}


\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=4 by 1,
        horizontal sep=0.3cm,
        yticklabels at=edge left,
        ylabels at=edge left,
    },
    scale only axis,
    width=0.2\linewidth,
    height=0.2\linewidth,
    % Shared axes (seaborn relplot shares x and y)
    xmode=log,
    xmin=1.5, xmax=2e6,
    xtick={1e1,1e3,1e5},
    minor xtick={1e2,1e4,1e6},
    ymin=1.8, ymax=2.55,
    ytick={1.8,1.9,...,2.51},
    yticklabel style={
        /pgf/number format/.cd, fixed, fixed zerofill, precision=1,
    },
    xlabel={Budget $B=|\mathcal{V}|$},
    ylabel={Best speculative speedup},
    % General appearance
    grid=major,
    grid style={line width=.1pt, draw=gray!20},
    axis line style={black!70},
    tick align=outside,
    tick pos=left,
    tick style={black!70},
    table/col sep=comma,
    % Typography
    title style={font=\small, yshift=-5pt},
    label style={font=\small},
    tick label style={font=\scriptsize},
    % Lines
    every axis plot/.append style={
        line width=1.1pt,
        mark options={draw=white, line width=0.2pt},
    },
    % Shared legend (collected from panel 1 only)
    legend columns=3,
    legend style={
        draw=none,
        font=\small,
        /tikz/every even column/.append style={column sep=0.8em},
    },
]

\nextgroupplot[title={Churn $\varepsilon=0.06$}, legend to name=gmlegend]
\gmPanel{0.06}{a}
% legend entries follow the plot order in \gmPanel
\addlegendentry{D-GRS}
\addlegendentry{RASS}
\addlegendentry{RMC}

\nextgroupplot[title={Churn $\varepsilon=0.1$}]
\gmPanel{0.1}{b}

\nextgroupplot[title={Churn $\varepsilon=0.3$}]
\gmPanel{0.3}{c}

\nextgroupplot[title={Churn $\varepsilon=0.6$}]
\gmPanel{0.6}{d}

\end{groupplot}

% ------------------------------------------------------------
% One shared legend centered above all four plots
% ------------------------------------------------------------
\node[anchor=south, inner sep=0pt] at ([yshift=-1pt]$(group c2r1.outer north)!0.5!(group c3r1.outer north)$)
    {\pgfplotslegendfromname{gmlegend}};

\end{tikzpicture}

\endgroup


==> figures/gm/gm-speedup-internal-tree.tex <==
% ============================================================
% Gaussian-mixture speedup figure:
% best speedup achievable within budget B, one panel per churn eps
%
% Expected CSV columns:
% rule,K,L,eps,matched_budget,
% mean_speedup,ci_low,ci_high,
% best_speedup,best_ci_low,best_ci_high,best_K,best_L
%
% Rows must be grouped by (eps, rule) and sorted by matched_budget
% inside each group (as produced by the pandas export).
%
% Intended usage:
%
% \begin{figure}[t]
%     \centering
%     \input{figures/gm/gm-speedup.tex}
%     \caption{...}
%     \label{fig:gm-speedup}
% \end{figure}
% ============================================================

\begingroup

% ------------------------------------------------------------
% Rule names AS THEY APPEAR IN THE CSV.
% ------------------------------------------------------------
\def\RuleDGRS{D-GRS}
\def\RuleRASS{RASS}
\def\RuleRMC{RMC}

% Total number of diffusion steps: dashed line, shaded to its right
\def\GMSteps{28}

% ------------------------------------------------------------
% Local colors (same as the rest of the paper)
% D-GRS = blue, RASS = orange, RMC = green
% ------------------------------------------------------------
\definecolor{DGRSColor}{RGB}{31,119,180}
\definecolor{RASSColor}{RGB}{255,127,14}
\definecolor{RMCColor}{RGB}{44,160,44}

% CSV
\def\DataFile{figures/gm/data/gm-speedup-internal-tree.csv}

% ------------------------------------------------------------
% Row selection: keep rows with eps = #1 and rule = #2.
% Both are compared as strings, so #1 must be written exactly
% as in the CSV (e.g. 0.1, not 0.10).
% ------------------------------------------------------------
\pgfplotsset{
    gm select/.style 2 args={
        x filter/.code={
            \edef\gmRow{\thisrow{eps}}%
            \edef\gmWant{#1}%
            \ifx\gmRow\gmWant\else\def\pgfmathresult{nan}\fi
            \edef\gmRow{\thisrow{rule}}%
            \edef\gmWant{#2}%
            \ifx\gmRow\gmWant\else\def\pgfmathresult{nan}\fi
        },
        unbounded coords=discard,
        filter discard warning=false,
    },
}

% ------------------------------------------------------------
% One series = 95% CI band + best-within-budget line.
%   #1 unique id   #2 eps   #3 rule   #4 color   #5 mark options
% ------------------------------------------------------------
\newcommand{\gmSeries}[5]{%
    \addplot[name path=#1-hi, draw=none, forget plot, gm select={#2}{#3}]
        table[x=matched_budget, y=best_ci_high] {\DataFile};
    \addplot[name path=#1-lo, draw=none, forget plot, gm select={#2}{#3}]
        table[x=matched_budget, y=best_ci_low] {\DataFile};
    \addplot[draw=none, fill=#4, fill opacity=0.2, forget plot]
        fill between[of=#1-hi and #1-lo];
    \addplot[color=#4, #5, gm select={#2}{#3}]
        table[x=matched_budget, y=best_speedup] {\DataFile};
}

% ------------------------------------------------------------
% One panel = shaded region B >= \GMSteps + the three rules.
%   #1 eps (as in the CSV)   #2 unique id
% ------------------------------------------------------------
\newcommand{\gmPanel}[2]{%
    \fill[gray, opacity=0.1]
        ({axis cs:\GMSteps,1}|-{rel axis cs:0,0}) rectangle (rel axis cs:1,1);
    \draw[gray, dashed, line width=0.9pt]
        ({axis cs:\GMSteps,1}|-{rel axis cs:0,0}) -- ({axis cs:\GMSteps,1}|-{rel axis cs:0,1});
    \gmSeries{#2-dgrs}{#1}{\RuleDGRS}{DGRSColor}{mark=*, mark size=1pt}
    \gmSeries{#2-rass}{#1}{\RuleRASS}{RASSColor}{mark=square*, mark size=1pt}
    \gmSeries{#2-rmc}{#1}{\RuleRMC}{RMCColor}{mark=triangle*, mark size=1pt}
}


\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=4 by 1,
        horizontal sep=0.3cm,
        yticklabels at=edge left,
        ylabels at=edge left,
    },
    scale only axis,
    width=0.2\linewidth,
    height=0.2\linewidth,
    % Shared axes (seaborn relplot shares x and y)
    xmode=log,
    xmin=1.5, xmax=2e5,
    xtick={1e1,1e3,1e5},
    minor xtick={1e2,1e4},
    ymin=1.8, ymax=2.55,
    ytick={1.8,1.9,...,2.51},
    yticklabel style={
        /pgf/number format/.cd, fixed, fixed zerofill, precision=1,
    },
    xlabel={Budget $B=|\mathcal{I}|$},
    ylabel={Best speculative speedup},
    % General appearance
    grid=major,
    grid style={line width=.1pt, draw=gray!20},
    axis line style={black!70},
    tick align=outside,
    tick pos=left,
    tick style={black!70},
    table/col sep=comma,
    % Typography
    title style={font=\small, yshift=-5pt},
    label style={font=\small},
    tick label style={font=\scriptsize},
    % Lines
    every axis plot/.append style={
        line width=1.1pt,
        mark options={draw=white, line width=0.2pt},
    },
    % Shared legend (collected from panel 1 only)
    legend columns=3,
    legend style={
        draw=none,
        font=\small,
        /tikz/every even column/.append style={column sep=0.8em},
    },
]

\nextgroupplot[title={Churn $\varepsilon=0.06$}, legend to name=gmlegend]
\gmPanel{0.06}{a}
% legend entries follow the plot order in \gmPanel
\addlegendentry{D-GRS}
\addlegendentry{RASS}
\addlegendentry{RMC}

\nextgroupplot[title={Churn $\varepsilon=0.1$}]
\gmPanel{0.1}{b}

\nextgroupplot[title={Churn $\varepsilon=0.3$}]
\gmPanel{0.3}{c}

\nextgroupplot[title={Churn $\varepsilon=0.6$}]
\gmPanel{0.6}{d}

\end{groupplot}

% ------------------------------------------------------------
% One shared legend centered above all four plots
% ------------------------------------------------------------
\node[anchor=south, inner sep=0pt] at ([yshift=-1pt]$(group c2r1.outer north)!0.5!(group c3r1.outer north)$)
    {\pgfplotslegendfromname{gmlegend}};

\end{tikzpicture}

\endgroup


==> figures/latent-space/sd3-speedup-internal-full-tradeoff.tex <==
% ============================================================
% SD3 best-within-budget speedup under both budget definitions
%
% Solid lines, filled marks: full tree, B = |V|.
% Dashed lines, open marks:  internal nodes only, B = |I|.
%
% Expected CSV columns:
% rule,K,L,eps,budget,
% mean_speedup,ci_low,ci_high,
% best_speedup,best_ci_low,best_ci_high
%
% Intended usage:
%
% \begin{figure}[t]
%     \centering
%     \input{figures/latent-space/sd3-speedup-both-budget.tex}
%     \caption{...}
%     \label{fig:sd3-speedup-both-budget}
% \end{figure}
% ============================================================

\begingroup

% ------------------------------------------------------------
% Rule names AS THEY APPEAR IN THE CSV.
% ------------------------------------------------------------
\def\RuleDGRS{d-grs}
\def\RuleRASS{paws}
\def\RuleRMC{rmc}

% Largest parallel budget shown. Keeps the full-tree grid of
% Figure 5 (B <= 156, i.e. drops (K,L)=(6,3), B=259); every
% internal-tree budget (B <= 43) is below it.
\def\SDMaxBudget{156}

% ------------------------------------------------------------
% Local colors: D-GRS = blue, RASS = orange, RMC = green
% ------------------------------------------------------------
\definecolor{DGRSColor}{RGB}{31,119,180}
\definecolor{RASSColor}{RGB}{255,127,14}
\definecolor{RMCColor}{RGB}{44,160,44}

% CSVs
\def\DataFull{figures/latent-space/data/sd3-speedup-full-tree.csv}
\def\DataInternal{figures/latent-space/data/sd3-speedup-internal-tree.csv}

% ------------------------------------------------------------
% Row selection: keep rows with rule = #1, L = #2 (empty = any L)
% and budget <= \SDMaxBudget. Dropped rows are discarded (not
% jumped over), so each series is a single connected line.
% `sd extra` is a hook for additional per-series filters.
% ------------------------------------------------------------
\pgfplotsset{
    sd extra/.style={},
    sd select/.style 2 args={
        x filter/.code={
            \edef\sdRow{\thisrow{rule}}%
            \edef\sdWant{#1}%
            \ifx\sdRow\sdWant\else\def\pgfmathresult{nan}\fi
            \edef\sdLWant{#2}%
            \ifx\sdLWant\empty\else
                \ifnum\thisrow{L}=\sdLWant\relax\else\def\pgfmathresult{nan}\fi
            \fi
            \ifnum\thisrow{budget}>\SDMaxBudget\relax\def\pgfmathresult{nan}\fi
        },
        sd extra,
        unbounded coords=discard,
        filter discard warning=false,
    },
    % Drop configuration (K,L) = (#1,#2).
    sd skip/.style 2 args={
        x filter/.append code={
            \ifnum\thisrow{K}=#1\relax
                \ifnum\thisrow{L}=#2\relax\def\pgfmathresult{nan}\fi
            \fi
        },
    },
    % In the internal tree, (K,L) = (6,2) and (2,3) share B = 7.
    % The (2,3) row carries the running best at B = 7, so drop
    % (6,2) to avoid a vertical segment in the best curve.
    sd internal/.style={sd extra/.style={sd skip={6}{2}}},
    sd full/.style={solid},
    sd internal line/.style={densely dashed, mark options={solid, fill=white}},
}

% ------------------------------------------------------------
% One series = 95% CI band + best-within-budget line.
%   #1 data file   #2 tag (unique per data file)
%   #3 rule        #4 color
%   #5 mark + line options
%   #6 extra row-selection options (e.g. sd internal)
% ------------------------------------------------------------
\newcommand{\sdBestSeries}[6]{%
    \addplot[name path=#2-#3-hi, draw=none, forget plot, #6, sd select={#3}{}]
        table[x=budget, y=best_ci_high] {#1};
    \addplot[name path=#2-#3-lo, draw=none, forget plot, #6, sd select={#3}{}]
        table[x=budget, y=best_ci_low] {#1};
    \addplot[draw=none, fill=#4, fill opacity=0.07, forget plot]
        fill between[of=#2-#3-hi and #2-#3-lo];
    \addplot[color=#4, #5, forget plot, #6, sd select={#3}{}]
        table[x=budget, y=best_speedup] {#1};
}

% Both budget definitions for one rule: #1 rule, #2 color, #3 mark.
\newcommand{\sdBothRule}[3]{%
    \sdBestSeries{\DataFull}{full}{#1}{#2}{sd full, #3}{}%
    \sdBestSeries{\DataInternal}{int}{#1}{#2}{sd internal line, #3}{sd internal}%
}


\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=0.55\linewidth,
    height=0.28\linewidth,
    xmode=log,
    xmin=2.5, xmax=190,
    xtick={3,5,10,20,50,100},
    log ticks with fixed point,
    ymin=1.076, ymax=1.166,
    ytick={1.08,1.09,...,1.161},
    yticklabel style={
        /pgf/number format/.cd, fixed, fixed zerofill, precision=2,
    },
    xlabel={Parallel budget $B$},
    ylabel={Best speculative speedup},
    % General appearance
    grid=major,
    grid style={line width=.1pt, draw=gray!20},
    axis line style={black!70},
    tick align=outside,
    tick pos=left,
    tick style={black!70},
    table/col sep=comma,
    % Typography
    label style={font=\small},
    tick label style={font=\scriptsize},
    % Lines
    every axis plot/.append style={line width=1.1pt},
    % Legend: rules on the first row, budget definitions on the second
    legend columns=3,
    legend style={
        draw=none,
        font=\small,
        at={(0.5,1.03)}, anchor=south,
        /tikz/every even column/.append style={column sep=0.8em},
    },
]
\sdBothRule{\RuleRMC}{RMCColor}{mark=triangle*, mark size=1.7pt}
\sdBothRule{\RuleDGRS}{DGRSColor}{mark=*, mark size=1.5pt}
\sdBothRule{\RuleRASS}{RASSColor}{mark=square*, mark size=1.5pt}

\addlegendimage{DGRSColor, mark=*, mark size=1.5pt}\addlegendentry{D-GRS}
\addlegendimage{RASSColor, mark=square*, mark size=1.5pt}\addlegendentry{RASS}
\addlegendimage{RMCColor, mark=triangle*, mark size=1.7pt}\addlegendentry{RMC}
\addlegendimage{black, sd full, mark=*, mark size=1.5pt}\addlegendentry{$B=|\mathcal{V}|$}
\addlegendimage{black, sd internal line, mark=*, mark size=1.5pt}\addlegendentry{$B=|\mathcal{I}|$}
\end{axis}
\end{tikzpicture}

\endgroup


==> figures/latent-space/sd3-speedup-internal-tree.tex <==
% ============================================================
% SD3 speedup figure, internal-node budget B = |I|
%
% Expected CSV columns:
% rule,K,L,eps,budget,
% mean_speedup,ci_low,ci_high,
% best_speedup,best_ci_low,best_ci_high
%
% Intended usage:
%
% \begin{figure}[t]
%     \centering
%     \input{figures/latent-space/sd3-speedup-internal-tree.tex}
%     \caption{...}
%     \label{fig:sd3-speedup-internal-tree}
% \end{figure}
% ============================================================

\begingroup

% ------------------------------------------------------------
% Rule names AS THEY APPEAR IN THE CSV.
% Change these three only if your CSV uses different strings.
% ------------------------------------------------------------
\def\RuleDGRS{d-grs}
\def\RuleRASS{paws}
\def\RuleRMC{rmc}

% Largest parallel budget shown. With internal nodes only, the
% grid L in {2,3}, K in {2,...,6} has B <= 43, so nothing is cut.
\def\SDMaxBudget{43}

% ------------------------------------------------------------
% Local colors
% D-GRS = blue, RASS = orange, RMC = green
% ------------------------------------------------------------
\definecolor{DGRSColor}{RGB}{31,119,180}
\definecolor{RASSColor}{RGB}{255,127,14}
\definecolor{RMCColor}{RGB}{44,160,44}

% CSV
\def\DataFile{figures/latent-space/data/sd3-speedup-internal-tree.csv}

% ------------------------------------------------------------
% Row selection: keep rows with rule = #1, L = #2 (empty = any L)
% and budget <= \SDMaxBudget. Everything is done in ONE x filter,
% and dropped rows are discarded (not jumped over), so the kept
% points of each series are joined into a single connected line.
% `sd extra` is a hook for additional per-axis filters.
% ------------------------------------------------------------
\pgfplotsset{
    sd extra/.style={},
    sd select/.style 2 args={
        x filter/.code={
            \edef\sdRow{\thisrow{rule}}%
            \edef\sdWant{#1}%
            \ifx\sdRow\sdWant\else\def\pgfmathresult{nan}\fi
            \edef\sdLWant{#2}%
            \ifx\sdLWant\empty\else
                \ifnum\thisrow{L}=\sdLWant\relax\else\def\pgfmathresult{nan}\fi
            \fi
            \ifnum\thisrow{budget}>\SDMaxBudget\relax\def\pgfmathresult{nan}\fi
        },
        sd extra,
        unbounded coords=discard,
        filter discard warning=false,
    },
    % Drop configuration (K,L) = (#1,#2).
    sd skip/.style 2 args={
        x filter/.append code={
            \ifnum\thisrow{K}=#1\relax
                \ifnum\thisrow{L}=#2\relax\def\pgfmathresult{nan}\fi
            \fi
        },
    },
}

% ------------------------------------------------------------
% One series = 95% CI band + mean line.
%   #1 rule   #2 L (empty = any)   #3 x column
%   #4 y col  #5 CI-low col        #6 CI-high col
%   #7 color  #8 mark options
% ------------------------------------------------------------
\newcommand{\sdSeries}[8]{%
    \addplot[name path=#1-#2-#3-hi, draw=none, forget plot, sd select={#1}{#2}]
        table[x=#3, y=#6] {\DataFile};
    \addplot[name path=#1-#2-#3-lo, draw=none, forget plot, sd select={#1}{#2}]
        table[x=#3, y=#5] {\DataFile};
    \addplot[draw=none, fill=#7, fill opacity=0.13, forget plot]
        fill between[of=#1-#2-#3-hi and #1-#2-#3-lo];
    \addplot[color=#7, #8, sd select={#1}{#2}]
        table[x=#3, y=#4] {\DataFile};
}


\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=0.35cm,
        yticklabels at=edge left,
        ylabels at=edge left,
    },
    scale only axis,
    width=0.265\linewidth,
    height=0.16\linewidth,
    % Shared y-range
    ymin=1.076, ymax=1.166,
    ytick={1.08,1.09,...,1.161},
    yticklabel style={
        /pgf/number format/.cd, fixed, fixed zerofill, precision=2,
    },
    % General appearance
    grid=major,
    grid style={line width=.1pt, draw=gray!20},
    axis line style={black!70},
    tick align=outside,
    tick pos=left,
    tick style={black!70},
    table/col sep=comma,
    % Typography
    title style={font=\small, yshift=-6pt},
    label style={font=\small},
    tick label style={font=\scriptsize},
    % Lines
    every axis plot/.append style={
        line width=1.1pt,
    },
    % Shared legend (collected from panel 1 only)
    legend columns=3,
    legend style={
        draw=none,
        font=\small,
        /tikz/every even column/.append style={column sep=0.8em},
    },
]

% ============================================================
% PANEL 1: best speedup achievable within budget
% (K,L) = (6,2) and (2,3) share B = 7; the (2,3) row carries
% the running best at B = 7, so (6,2) is dropped here to avoid
% a vertical segment. Panel 2 still shows (6,2).
% ============================================================
\nextgroupplot[
    title={Best within budget},
    title style={font=\small, yshift=-2pt},
    xlabel={Parallel Budget $B=|\mathcal{I}|$},
    ylabel={Speculative speedup},
    xmode=log,
    xmin=2.6, xmax=50,
    xtick={3,5,10,20,40},
    log ticks with fixed point,
    legend to name=sd3internallegend,
    sd extra/.style={sd skip={6}{2}},
]
\sdSeries{\RuleDGRS}{}{budget}{best_speedup}{best_ci_low}{best_ci_high}{DGRSColor}{mark=*, mark size=1.5pt}
\addlegendentry{D-GRS}
\sdSeries{\RuleRASS}{}{budget}{best_speedup}{best_ci_low}{best_ci_high}{RASSColor}{mark=square*, mark size=1.5pt}
\addlegendentry{RASS}
\sdSeries{\RuleRMC}{}{budget}{best_speedup}{best_ci_low}{best_ci_high}{RMCColor}{mark=triangle*, mark size=1.7pt}
\addlegendentry{RMC}

% ============================================================
% PANEL 2: speedup vs K at L = 2
% ============================================================
\nextgroupplot[
    title={Lookahead $L=2$},
    xlabel={Branching factor $K$},
    xmin=1.8, xmax=6.2,
    xtick={2,...,6},
]
\sdSeries{\RuleDGRS}{2}{K}{mean_speedup}{ci_low}{ci_high}{DGRSColor}{mark=*, mark size=1.5pt}
\sdSeries{\RuleRASS}{2}{K}{mean_speedup}{ci_low}{ci_high}{RASSColor}{mark=square*, mark size=1.5pt}
\sdSeries{\RuleRMC}{2}{K}{mean_speedup}{ci_low}{ci_high}{RMCColor}{mark=triangle*, mark size=1.7pt}

% ============================================================
% PANEL 3: speedup vs K at L = 3
% ============================================================
\nextgroupplot[
    title={Lookahead $L=3$},
    xlabel={Branching factor $K$},
    xmin=1.8, xmax=6.2,
    xtick={2,...,6},
]
\sdSeries{\RuleDGRS}{3}{K}{mean_speedup}{ci_low}{ci_high}{DGRSColor}{mark=*, mark size=1.5pt}
\sdSeries{\RuleRASS}{3}{K}{mean_speedup}{ci_low}{ci_high}{RASSColor}{mark=square*, mark size=1.5pt}
\sdSeries{\RuleRMC}{3}{K}{mean_speedup}{ci_low}{ci_high}{RMCColor}{mark=triangle*, mark size=1.7pt}

\end{groupplot}

% ------------------------------------------------------------
% One shared legend centered above all three plots
% ------------------------------------------------------------
\node[anchor=south, inner sep=0pt] at ([yshift=-3pt]group c2r1.outer north)
    {\pgfplotslegendfromname{sd3internallegend}};

\end{tikzpicture}

\endgroup


==> figures/latent-space/sd3-speedup.tex <==
% ============================================================
% SD3 speedup figure
%
% Expected CSV columns:
% rule,K,L,eps,budget,
% mean_speedup,ci_low,ci_high,
% best_speedup,best_ci_low,best_ci_high
%
% Intended usage:
%
% \begin{figure}[t]
%     \centering
%     \input{figures/latent-space/sd3-speedup.tex}
%     \caption{...}
%     \label{fig:sd3-speedup}
% \end{figure}
% ============================================================

\begingroup

% ------------------------------------------------------------
% Rule names AS THEY APPEAR IN THE CSV.
% Change these three only if your CSV uses different strings.
% ------------------------------------------------------------
\def\RuleDGRS{d-grs}
\def\RuleRASS{paws}
\def\RuleRMC{rmc}

% Largest parallel budget shown. The evaluated grid is
% L=2 with K in {2,...,6} and L=3 with K in {2,...,5} (B <= 156);
% the CSV also holds (K,L)=(6,3), B=259, which is left out.
\def\SDMaxBudget{156}

% ------------------------------------------------------------
% Local colors
% Similar to the colors already used elsewhere in the paper:
% D-GRS = blue, RASS = orange, RMC = green
% ------------------------------------------------------------
\definecolor{DGRSColor}{RGB}{31,119,180}
\definecolor{RASSColor}{RGB}{255,127,14}
\definecolor{RMCColor}{RGB}{44,160,44}

% CSV
\def\DataFile{figures/latent-space/data/sd3-speedup-full-tree.csv}

% ------------------------------------------------------------
% Row selection: keep rows with rule = #1, L = #2 (empty = any L)
% and budget <= \SDMaxBudget. Everything is done in ONE x filter,
% and dropped rows are discarded (not jumped over), so the kept
% points of each series are joined into a single connected line.
% ------------------------------------------------------------
\pgfplotsset{
    sd select/.style 2 args={
        x filter/.code={
            \edef\sdRow{\thisrow{rule}}%
            \edef\sdWant{#1}%
            \ifx\sdRow\sdWant\else\def\pgfmathresult{nan}\fi
            \edef\sdLWant{#2}%
            \ifx\sdLWant\empty\else
                \ifnum\thisrow{L}=\sdLWant\relax\else\def\pgfmathresult{nan}\fi
            \fi
            \ifnum\thisrow{budget}>\SDMaxBudget\relax\def\pgfmathresult{nan}\fi
        },
        unbounded coords=discard,
        filter discard warning=false,
    },
}

% ------------------------------------------------------------
% One series = 95% CI band + mean line.
%   #1 rule   #2 L (empty = any)   #3 x column
%   #4 y col  #5 CI-low col        #6 CI-high col
%   #7 color  #8 mark options
% ------------------------------------------------------------
\newcommand{\sdSeries}[8]{%
    \addplot[name path=#1-#2-#3-hi, draw=none, forget plot, sd select={#1}{#2}]
        table[x=#3, y=#6] {\DataFile};
    \addplot[name path=#1-#2-#3-lo, draw=none, forget plot, sd select={#1}{#2}]
        table[x=#3, y=#5] {\DataFile};
    \addplot[draw=none, fill=#7, fill opacity=0.13, forget plot]
        fill between[of=#1-#2-#3-hi and #1-#2-#3-lo];
    \addplot[color=#7, #8, sd select={#1}{#2}]
        table[x=#3, y=#4] {\DataFile};
}


\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=0.35cm,
        yticklabels at=edge left,
        ylabels at=edge left,
    },
    scale only axis,
    width=0.265\linewidth,
    height=0.14\linewidth,
    % Shared y-range, as in the matplotlib version
    ymin=1.086, ymax=1.166,
    ytick={1.09,1.10,...,1.161},
    yticklabel style={
        /pgf/number format/.cd, fixed, fixed zerofill, precision=2,
    },
    % General appearance
    grid=major,
    grid style={line width=.1pt, draw=gray!20},
    axis line style={black!70},
    tick align=outside,
    tick pos=left,
    tick style={black!70},
    table/col sep=comma,
    % Typography
    title style={font=\small, yshift=-6pt},
    label style={font=\small},
    tick label style={font=\scriptsize},
    % Lines
    every axis plot/.append style={
        line width=1.1pt,
    },
    % Shared legend (collected from panel 1 only)
    legend columns=3,
    legend style={
        draw=none,
        font=\small,
        /tikz/every even column/.append style={column sep=0.8em},
    },
]

% ============================================================
% PANEL 1: best speedup achievable within budget
% ============================================================
\nextgroupplot[
    title={Best within budget},
    title style={font=\small, yshift=-2pt},
    xlabel={Parallel Budget $B=|\mathcal{V}|$},
    ylabel={Speculative speedup},
    %xmode=log,
    xmin=6, xmax=180,
    legend to name=sd3legend,
]
\sdSeries{\RuleDGRS}{}{budget}{best_speedup}{best_ci_low}{best_ci_high}{DGRSColor}{mark=*, mark size=1.5pt}
\addlegendentry{D-GRS}
\sdSeries{\RuleRASS}{}{budget}{best_speedup}{best_ci_low}{best_ci_high}{RASSColor}{mark=square*, mark size=1.5pt}
\addlegendentry{RASS}
\sdSeries{\RuleRMC}{}{budget}{best_speedup}{best_ci_low}{best_ci_high}{RMCColor}{mark=triangle*, mark size=1.7pt}
\addlegendentry{RMC}

% ============================================================
% PANEL 2: speedup vs K at L = 2
% ============================================================
\nextgroupplot[
    title={Lookahead $L=2$},
    xlabel={Branching factor $K$},
    xmin=1.8, xmax=6.2,
    xtick={2,...,6},
]
\sdSeries{\RuleDGRS}{2}{K}{mean_speedup}{ci_low}{ci_high}{DGRSColor}{mark=*, mark size=1.5pt}
\sdSeries{\RuleRASS}{2}{K}{mean_speedup}{ci_low}{ci_high}{RASSColor}{mark=square*, mark size=1.5pt}
\sdSeries{\RuleRMC}{2}{K}{mean_speedup}{ci_low}{ci_high}{RMCColor}{mark=triangle*, mark size=1.7pt}

% ============================================================
% PANEL 3: speedup vs K at L = 3
% ============================================================
\nextgroupplot[
    title={Lookahead $L=3$},
    xlabel={Branching factor $K$},
    xmin=1.85, xmax=5.15,
    xtick={2,...,5},
]
\sdSeries{\RuleDGRS}{3}{K}{mean_speedup}{ci_low}{ci_high}{DGRSColor}{mark=*, mark size=1.5pt}
\sdSeries{\RuleRASS}{3}{K}{mean_speedup}{ci_low}{ci_high}{RASSColor}{mark=square*, mark size=1.5pt}
\sdSeries{\RuleRMC}{3}{K}{mean_speedup}{ci_low}{ci_high}{RMCColor}{mark=triangle*, mark size=1.7pt}

\end{groupplot}

% ------------------------------------------------------------
% One shared legend centered above all three plots
% ------------------------------------------------------------
\node[anchor=south, inner sep=0pt] at ([yshift=-3pt]group c2r1.outer north)
    {\pgfplotslegendfromname{sd3legend}};

\end{tikzpicture}

\endgroup


==> figures/pixel-space/pixel-space-full-tree-figure.tex <==
\input{figures/pixel-space/pixel-space-style}
% Path is relative to the main manuscript .tex file; adjust if needed.
\pgfplotstableread[col sep=comma]{figures/pixel-space/data/pixel-space-speedup-results-full-tree.csv}\PixelData
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 2,
      horizontal sep=0.3cm,vertical sep=0.6cm,
      xlabels at=edge bottom,xticklabels at=edge bottom,
      ylabels at=edge left,yticklabels at=edge left
    },
    width=0.255\linewidth,height=0.12\linewidth,
    scale only axis,
    xmin=0,xmax=355,xtick={0,100,200,300},
    xlabel={Parallel budget $B=|\mathcal{V}|$},
    ylabel={Mean speedup},
    axis lines=box,tick pos=left,tick align=outside,
    tick label style={font=\scriptsize},
    label style={font=\small},title style={font=\small,inner sep=0pt,yshift=2pt},
    every axis title shift=0pt,
    scaled ticks=false,
    yticklabel style={/pgf/number format/fixed,
      /pgf/number format/precision=1,/pgf/number format/fixed zerofill},
    unbounded coords=discard,filter discard warning=false,
  ]
    \nextgroupplot[
        title={CIFAR-10, $\varepsilon=0.1$},
        ymin=1.9,
        ymax=2.85,
        ytick={2.0,2.2,2.4,2.6,2.8},
        legend to name=pixelLegend, 
        legend columns=3,
        legend style={draw=none,font=\small,/tikz/every even column/.append style={column sep=0.4em}},
        grid=major,
        major grid style={densely dotted,draw=black,opacity=0.2}
    ]
    \PixelPanel{cifar10}{0.1}
    \addlegendimage{pixelDGRS,thick,mark=*}\addlegendentry{D-GRS}
    \addlegendimage{pixelRASS,thick,mark=*}\addlegendentry{RASS}
    \addlegendimage{pixelRMC,thick,mark=*}\addlegendentry{RMC}

    \nextgroupplot[
        title={CIFAR-10, $\varepsilon=0.3$},
        ymin=1.9,
        ymax=2.85,
        ytick={2.0,2.2,2.4,2.6,2.8},
        grid=major,
        major grid style={densely dotted,draw=black,opacity=0.2}
    ]
    \PixelPanel{cifar10}{0.3}

    \nextgroupplot[
        title={CIFAR-10, $\varepsilon=0.6$},
        ymin=1.9,
        ymax=2.85,
        ytick={2.0,2.2,2.4,2.6,2.8},
        grid=major,
        major grid style={densely dotted,draw=black,opacity=0.2}
    ]
    \PixelPanel{cifar10}{0.6}

    \nextgroupplot[
        title={FFHQ, $\varepsilon=0.1$},
        ymin=1.9,
        ymax=2.32,
        ytick={2.0,2.1,2.2,2.3},
        grid=major,
        major grid style={densely dotted,draw=black,opacity=0.2}
    ]
    \PixelPanel{ffhq}{0.1}

    \nextgroupplot[
        title={FFHQ, $\varepsilon=0.3$},
        ymin=1.9,
        ymax=2.32,
        ytick={2.0,2.1,2.2,2.3},
        grid=major,
        major grid style={densely dotted,draw=black,opacity=0.2}
    ]
    \PixelPanel{ffhq}{0.3}

    \nextgroupplot[title={FFHQ, $\varepsilon=0.6$},
        ymin=1.9,
        ymax=2.32,
        ytick={2.0,2.1,2.2,2.3},
        grid=major,
        major grid style={densely dotted,draw=black,opacity=0.2}
    ]
    \PixelPanel{ffhq}{0.6}
  \end{groupplot}
  % \node[anchor=north] at ([yshift=-10mm]group c2r2.south){\pgfplotslegendfromname{pixelLegend}};
  \node[anchor=south] at ([yshift=0mm]current bounding box.north){\pgfplotslegendfromname{pixelLegend}};
  % \node[anchor=south] at ([xshift=12mm, yshift=-4mm]current bounding box.east){\pgfplotslegendfromname{pixelLegend}};

\end{tikzpicture}


==> figures/pixel-space/pixel-space-internal-tree-figure.tex <==
\input{figures/pixel-space/pixel-space-style}
% Path is relative to the main manuscript .tex file; adjust if needed.
\pgfplotstableread[col sep=comma]{figures/pixel-space/data/pixel-space-speedup-results-internal-tree.csv}\PixelData
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 2,
      horizontal sep=0.3cm,vertical sep=0.6cm,
      xlabels at=edge bottom,xticklabels at=edge bottom,
      ylabels at=edge left,yticklabels at=edge left
    },
    width=0.255\linewidth,height=0.18\linewidth,
    scale only axis,
    xmin=0,xmax=90,xtick={0,20, 40, 60, 80},
    xlabel={Parallel budget $B=|\mathcal{I}|$},
    ylabel={Mean speedup},
    axis lines=box,tick pos=left,tick align=outside,
    tick label style={font=\scriptsize},
    label style={font=\small},title style={font=\small,inner sep=0pt,yshift=2pt},
    every axis title shift=0pt,
    scaled ticks=false,
    yticklabel style={/pgf/number format/fixed,
      /pgf/number format/precision=1,/pgf/number format/fixed zerofill},
    unbounded coords=discard,filter discard warning=false,
  ]
    \nextgroupplot[
        title={CIFAR-10, $\varepsilon=0.1$},
        ymin=1.9,
        ymax=2.85,
        ytick={2.0,2.2,2.4,2.6,2.8},
        legend to name=pixelLegend, 
        legend columns=3,
        legend style={draw=none,font=\small,/tikz/every even column/.append style={column sep=0.4em}},
        grid=major,
        major grid style={densely dotted,draw=black,opacity=0.2}
    ]
    \PixelPanel{cifar10}{0.1}
    \addlegendimage{pixelDGRS,thick,mark=*}\addlegendentry{D-GRS}
    \addlegendimage{pixelRASS,thick,mark=*}\addlegendentry{RASS}
    \addlegendimage{pixelRMC,thick,mark=*}\addlegendentry{RMC}

    \nextgroupplot[
        title={CIFAR-10, $\varepsilon=0.3$},
        ymin=1.9,
        ymax=2.85,
        ytick={2.0,2.2,2.4,2.6,2.8},
        grid=major,
        major grid style={densely dotted,draw=black,opacity=0.2}
    ]
    \PixelPanel{cifar10}{0.3}

    \nextgroupplot[
        title={CIFAR-10, $\varepsilon=0.6$},
        ymin=1.9,
        ymax=2.85,
        ytick={2.0,2.2,2.4,2.6,2.8},
        grid=major,
        major grid style={densely dotted,draw=black,opacity=0.2}
    ]
    \PixelPanel{cifar10}{0.6}

    \nextgroupplot[
        title={FFHQ, $\varepsilon=0.1$},
        ymin=1.9,
        ymax=2.32,
        ytick={2.0,2.1,2.2,2.3},
        grid=major,
        major grid style={densely dotted,draw=black,opacity=0.2}
    ]
    \PixelPanel{ffhq}{0.1}

    \nextgroupplot[
        title={FFHQ, $\varepsilon=0.3$},
        ymin=1.9,
        ymax=2.32,
        ytick={2.0,2.1,2.2,2.3},
        grid=major,
        major grid style={densely dotted,draw=black,opacity=0.2}
    ]
    \PixelPanel{ffhq}{0.3}

    \nextgroupplot[title={FFHQ, $\varepsilon=0.6$},
        ymin=1.9,
        ymax=2.32,
        ytick={2.0,2.1,2.2,2.3},
        grid=major,
        major grid style={densely dotted,draw=black,opacity=0.2}
    ]
    \PixelPanel{ffhq}{0.6}
  \end{groupplot}
  % \node[anchor=north] at ([yshift=-10mm]group c2r2.south){\pgfplotslegendfromname{pixelLegend}};
  \node[anchor=south] at ([yshift=0mm]current bounding box.north){\pgfplotslegendfromname{pixelLegend}};
  % \node[anchor=south] at ([xshift=12mm, yshift=-4mm]current bounding box.east){\pgfplotslegendfromname{pixelLegend}};

\end{tikzpicture}


==> figures/pixel-space/pixel-space-speedup-full-internal-trade-off.tex <==
\input{figures/pixel-space/pixel-space-style}
% Paths are relative to the main manuscript .tex file; adjust if needed.
\pgfplotstableread[col sep=comma]{figures/pixel-space/data/pixel-space-speedup-results-full-tree.csv}\PixelDataFull
\pgfplotstableread[col sep=comma]{figures/pixel-space/data/pixel-space-speedup-results-internal-tree.csv}\PixelDataInternal

% Line style per budget definition: full tree solid dots, internal nodes dashed crosses.
\pgfplotsset{
  pixel full/.style={solid,mark=*,mark size=1.4pt},
  pixel internal/.style={dashed,mark=x,mark size=2.2pt,mark options={solid}},
}

% Arguments: table, dataset, epsilon, saved method name, color, line style.
\providecommand{\PixelMatchCurve}[6]{%
  \addplot[draw=none,forget plot,name path=pixelLower,
    pixel keep={dataset}{#2},pixel keep={eps}{#3},pixel keep={rule}{#4}]
    table[x=B,y=ci_low] {#1};
  \addplot[draw=none,forget plot,name path=pixelUpper,
    pixel keep={dataset}{#2},pixel keep={eps}{#3},pixel keep={rule}{#4}]
    table[x=B,y=ci_high] {#1};
  \addplot[draw=none,fill=#5,fill opacity=0.16,forget plot]
    fill between[of=pixelLower and pixelUpper];
  \addplot[color=#5,thick,#6,forget plot,
    pixel keep={dataset}{#2},pixel keep={eps}{#3},pixel keep={rule}{#4}]
    table[x=B,y=speedup_mean] {#1};
}

% Arguments: dataset, epsilon.
\providecommand{\PixelBothPanel}[2]{%
  \PixelMatchCurve{\PixelDataFull}{#1}{#2}{rmc}{pixelRMC}{pixel full}%
  \PixelMatchCurve{\PixelDataInternal}{#1}{#2}{rmc}{pixelRMC}{pixel internal}%
  \PixelMatchCurve{\PixelDataFull}{#1}{#2}{d-grs}{pixelDGRS}{pixel full}%
  \PixelMatchCurve{\PixelDataInternal}{#1}{#2}{d-grs}{pixelDGRS}{pixel internal}%
  \PixelMatchCurve{\PixelDataFull}{#1}{#2}{paws}{pixelRASS}{pixel full}%
  \PixelMatchCurve{\PixelDataInternal}{#1}{#2}{paws}{pixelRASS}{pixel internal}%
}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 2,
      horizontal sep=0.3cm,vertical sep=0.6cm,
      xlabels at=edge bottom,xticklabels at=edge bottom,
      ylabels at=edge left,yticklabels at=edge left
    },
    width=0.255\linewidth,height=0.18\linewidth,
    scale only axis,
    xmode=log,log basis x=10,
    xmin=5,xmax=500,xtick={10,30,100,300},
    log ticks with fixed point,
    xlabel={Parallel budget $B$},
    ylabel={Mean speedup},
    axis lines=box,tick pos=left,tick align=outside,
    tick label style={font=\scriptsize},
    label style={font=\small},title style={font=\small,inner sep=0pt,yshift=2pt},
    every axis title shift=0pt,
    scaled ticks=false,
    yticklabel style={/pgf/number format/fixed,
      /pgf/number format/precision=1,/pgf/number format/fixed zerofill},
    unbounded coords=discard,filter discard warning=false,
    grid=major,
    major grid style={densely dotted,draw=black,opacity=0.2},
    cifar/.style={ymin=1.85,ymax=2.85,ytick={2.0,2.2,2.4,2.6,2.8}},
    ffhq/.style={ymin=1.85,ymax=2.32,ytick={1.9,2.0,2.1,2.2,2.3}},
  ]
    \nextgroupplot[
        cifar,
        title={CIFAR-10, $\varepsilon=0.1$},
        legend to name=pixelBothLegend,
        legend columns=6,
        legend style={draw=none,font=\small,/tikz/every even column/.append style={column sep=0.4em}},
    ]
    \PixelBothPanel{cifar10}{0.1}
    \addlegendimage{pixelDGRS,thick,mark=*}\addlegendentry{D-GRS}
    \addlegendimage{pixelRASS,thick,mark=*}\addlegendentry{RASS}
    \addlegendimage{pixelRMC,thick,mark=*}\addlegendentry{RMC}
    \addlegendimage{empty legend}\addlegendentry{}
    \addlegendimage{black,thick,pixel full}\addlegendentry{$B=|\mathcal{V}|$}
    \addlegendimage{black,thick,pixel internal}\addlegendentry{$B=|\mathcal{I}|$}

    \nextgroupplot[cifar,title={CIFAR-10, $\varepsilon=0.3$}]
    \PixelBothPanel{cifar10}{0.3}

    \nextgroupplot[cifar,title={CIFAR-10, $\varepsilon=0.6$}]
    \PixelBothPanel{cifar10}{0.6}

    \nextgroupplot[ffhq,title={FFHQ, $\varepsilon=0.1$}]
    \PixelBothPanel{ffhq}{0.1}

    \nextgroupplot[ffhq,title={FFHQ, $\varepsilon=0.3$}]
    \PixelBothPanel{ffhq}{0.3}

    \nextgroupplot[ffhq,title={FFHQ, $\varepsilon=0.6$}]
    \PixelBothPanel{ffhq}{0.6}
  \end{groupplot}
  \node[anchor=south] at (current bounding box.north){\pgfplotslegendfromname{pixelBothLegend}};
\end{tikzpicture}

==> figures/tikz/spec-stages.tex <==
% Three stages of one speculative round on a (K,L)=(2,2) draft tree.
% (a) drafting; (b) one batched target call on the same nodes, stacked by depth;
% (c) verification at a node as a generic list coupling (covers RMC, D-GRS, RASS).
% Column centres are at x = 0, 4.6, 9.2 so that the gaps between columns are equal;
% each column's content is laid out symmetrically about its centre.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  node/.style={circle,draw,minimum size=5.5pt,inner sep=0pt,fill=white,line width=0.6pt},
  hi/.style={node,draw=orange!90!black,fill=orange!35,line width=0.8pt},
  edge/.style={draw=black!70,line width=0.5pt},
  hedge/.style={draw=orange!90!black,line width=0.9pt},
  hedgeblk/.style={draw=black,line width=0.9pt},
  feed/.style={->,>=Stealth,draw=blue!70!black,line width=0.55pt},
  blkfeed/.style={->,>=Stealth,draw=black,line width=0.55pt},
  hfeed/.style={->,>=Stealth,draw=orange!90!black,line width=0.6pt},
  box/.style={draw=white!20!black,rounded corners=3pt,fill=black!6,inner sep=4pt,align=center},
  verifybox/.style={draw=green!70!black,rounded corners=3pt,fill=green!6,inner sep=4pt,align=center},
  lab/.style={font=\scriptsize},
  tlab/.style={font=\footnotesize\bfseries},
  % depth-coded node colours: darker = closer to the root
  d0/.style={node,draw=blue!80!black,fill=blue!80!black},
  d1/.style={node,draw=blue!70!black,fill=blue!45},
  d2/.style={node,draw=blue!70!black,fill=blue!12},
  bell/.style={draw=blue!60!black,fill=blue!60!black,fill opacity=0.05,draw opacity=0.3,line width=0.4pt},
]
% ============================ (a) drafting ============================
\begin{scope}[shift={(0,0)}]
\node[tlab] at (0,1.05) {(i) Drafting};
\coordinate (r) at (0,0);
\coordinate (a) at (-0.9,-1.05); \coordinate (b) at (0.9,-1.05);
\coordinate (aa) at (-1.4,-2.1); \coordinate (ab) at (-0.4,-2.1);
\coordinate (ba) at (0.4,-2.1);  \coordinate (bb) at (1.4,-2.1);
% children of a parent are draws from N(m^p(parent), sigma^2 I): a bump under each parent
\draw[bell] plot[domain=-1.35:1.35,samples=50,smooth] (\x,{-1.05+0.62*exp(-\x*\x/(2*0.42*0.42))}) -- (1.35,-1.05) -- (-1.35,-1.05) -- cycle;
\draw[bell] plot[domain=-1.75:-0.05,samples=50,smooth] (\x,{-2.1+0.5*exp(-(\x+0.9)*(\x+0.9)/(2*0.36*0.36))}) -- (-0.05,-2.1) -- (-1.75,-2.1) -- cycle;
\draw[bell] plot[domain=0.05:1.75,samples=50,smooth] (\x,{-2.1+0.5*exp(-(\x-0.9)*(\x-0.9)/(2*0.36*0.36))}) -- (1.75,-2.1) -- (0.05,-2.1) -- cycle;
\draw[edge] (r)--(a) (r)--(b) (a)--(aa) (a)--(ab) (b)--(ba) (b)--(bb);
\node[d0] at (r) {}; \node[d1] at (a) {}; \node[d1] at (b) {};
\node[d2] at (aa) {}; \node[d2] at (ab) {}; \node[d2] at (ba) {}; \node[d2] at (bb) {};
\node[lab,anchor=east] at ($(r)+(-0.12,0.05)$) {$\widehat Y_{\mathrm r}=Y_n$};
\node[lab,anchor=east] at ($(a)+(-0.12,0.05)$) {$\widehat Y_{v}$};
\node[lab,anchor=east] at (-1.5,-2.1) {$\widehat Y_{v'}$};
% \node[lab,anchor=north,align=center] at (0,-2.45) {$\widehat Y_{v}\sim\mathcal N\big(m^p_{n+|v|-1}(\widehat Y_{\mathrm{pa}(v)}),\sigma^2_{n+|v|-1}I_d\big)$\\ $B=K+K^2=6$ drafted states};
% \node[lab,anchor=south] at ($(r)+(0,0.3)$) {$P=\mathcal N(\mu_p,\sigma^2I),\ \ Q=\mathcal N(\mu_q,\sigma^2I)$};
\node[lab,anchor=south,align=center] at ($(r)+(0,0.25)$) {$\widehat Y_{v}\sim\mathcal N\big(m^p_{n+|v|-1}(\widehat Y_{\mathrm{pa}(v)}),\sigma^2_{n+|v|-1}I_d\big)$};
\end{scope}
% ======================= (b) one batched target call =======================
\begin{scope}[shift={(4.6,0)}]
\node[tlab] at (0,1.05) {(ii) One batched target call};
% the same seven nodes, stacked by depth, feeding the network in one batch
\foreach \sty/\y/\nm in {d0/0.15/r, d1/-0.2/a, d1/-0.55/b, d2/-.9/aa, d2/-1.25/ab, d2/-1.60/ba, d2/-1.95/bb}
  \node[\sty] (s\nm) at (-1.2,\y) {};
\node[box,font=\scriptsize,minimum height=2.7cm,minimum width=1.2cm] (net) at (0,-.9)
  {target\\ network\\[2pt] $b^q_{t}(\cdot)$};
\foreach \nm in {r,a,b,aa,ab,ba,bb} {
  \draw[blkfeed] (s\nm) -- (net.west |- s\nm);
  \draw[blkfeed] (net.east |- s\nm) -- ($(net.east |- s\nm)+(0.55,0)$);
}
%\node[lab,anchor=south] at ($(net.east |- sr)+(0.43,0.02)$) {$b^q_{t_n}(\widehat Y_{\mathrm r})$};
\end{scope}
% ================== (c) verification at a node: list coupling ==================
\begin{scope}[shift={(9.2,0)}]
\node[tlab] at (0,1.05) {(iii) Verification at a node};
\coordinate (r) at (0,0);
\coordinate (a) at (-0.9,-0.75); \coordinate (b) at (0.9,-0.75);
\draw[edge] (r)--(a) (r)--(b);
\node[d0] at (r) {}; \node[d1] (c1) at (a) {}; \node[d1] (c2) at (b) {};
\node[lab,anchor=east] at ($(r)+(1.4,0.05)$) {$\widehat Y_{\mathrm r}=Y_n$};
\node[lab,anchor=east] at ($(a)+(-0.12,0.05)$) {$\widehat Y_1$};
\node[lab,anchor=west] at ($(b)+(0.12,0.05)$) {$\widehat Y_2$};
\node[lab,anchor=south] at ($(r)+(0,0.25)$) {$P=\mathcal N(\mu_p,\sigma^2I),\ \ Q=\mathcal N(\mu_q,\sigma^2I)$};
\node[verifybox,minimum width=2.0cm,inner sep=3pt] (ver) at (0,-1.7)
  {\tiny$\displaystyle\max_{\pi\in\Pi}\ \Pr_\pi\big(Y_{n+1}\in\{\widehat Y_1,\widehat Y_2\}\big)$\\[-2.pt]
   \tiny s.t.\ $\widehat Y_1,\widehat Y_2\overset{\text{i.i.d.}}{\sim}P,\ \ Y_{n+1}\sim Q$};
\node[green!70!black] at (0,-1.) {\footnotesize\textsc{Verify}};
\draw[->,>=Stealth,draw=black,line width=0.55pt] (c1) -- (c1 |- ver.north);
\draw[->,>=Stealth,draw=black,line width=0.55pt] (c2) -- (c2 |- ver.north);
% \draw[blkfeed] (ver.south) -- ++(0,-0.35) node[lab,anchor=north,align=center] {$Y_{n+1}\sim Q$:\ \ accept $\Rightarrow Y_{n+1}=\widehat Y_j$, descend\\ reject $\Rightarrow$ residual draw, round ends};
\end{scope}
\end{tikzpicture}

